Resonant decomposition and the $I$-method for the two-dimensional Zakharov system

The initial value problem of the Zakharov system on two-dimensional torus with general period is considered in this paper. We apply the $I$-method with some 'resonant decomposition' to show global well-posedness results for small-in-$L^2$ initial data belonging to some spaces weaker than the energy class. We also consider an application of our ideas to the initial value problem on $\mathbb{R}^2$ and give an improvement of the best known result by Pecher (2012).

==> regularity.tex <==
%WinTpicVersion4.10
\unitlength 0.1in
\begin{picture}( 48.0000, 28.3000)(  2.0000,-30.0000)
% FUNC 2 0 3 0 Black White
% 9 200 200 5000 3000 600 600 1000 600 600 200 200 200 5000 3000 0 2 0 0
% x-10
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2200 3000}%
\special{pa 5000 200}%
\special{fp}%
}}%
% FUNC 2 0 3 0 Black White
% 10 200 200 5000 3000 600 600 1000 600 600 200 0 0 0 0 10 2 0 4 0 0
% ///x(y+15)=100///-1///11
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 5000 2964}%
\special{pa 4996 2960}%
\special{pa 4994 2960}%
\special{pa 4994 2958}%
\special{pa 4992 2958}%
\special{pa 4992 2956}%
\special{pa 4990 2956}%
\special{pa 4984 2950}%
\special{pa 4982 2950}%
\special{pa 4982 2948}%
\special{pa 4980 2948}%
\special{pa 4980 2946}%
\special{pa 4978 2946}%
\special{pa 4972 2940}%
\special{pa 4970 2940}%
\special{pa 4970 2938}%
\special{pa 4968 2938}%
\special{pa 4968 2936}%
\special{pa 4966 2936}%
\special{pa 4966 2934}%
\special{pa 4964 2934}%
\special{pa 4960 2930}%
\special{pa 4958 2930}%
\special{pa 4958 2928}%
\special{pa 4956 2928}%
\special{pa 4956 2926}%
\special{pa 4954 2926}%
\special{pa 4954 2924}%
\special{pa 4952 2924}%
\special{pa 4946 2918}%
\special{pa 4944 2918}%
\special{pa 4944 2916}%
\special{pa 4942 2916}%
\special{pa 4942 2914}%
\special{pa 4940 2914}%
\special{pa 4934 2908}%
\special{pa 4932 2908}%
\special{pa 4932 2906}%
\special{pa 4930 2906}%
\special{pa 4930 2904}%
\special{pa 4928 2904}%
\special{pa 4928 2902}%
\special{pa 4926 2902}%
\special{pa 4920 2896}%
\special{pa 4918 2896}%
\special{pa 4918 2894}%
\special{pa 4916 2894}%
\special{pa 4916 2892}%
\special{pa 4914 2892}%
\special{pa 4914 2890}%
\special{pa 4912 2890}%
\special{pa 4906 2884}%
\special{pa 4904 2884}%
\special{pa 4904 2882}%
\special{pa 4902 2882}%
\special{pa 4902 2880}%
\special{pa 4900 2880}%
\special{pa 4900 2878}%
\special{pa 4898 2878}%
\special{pa 4898 2876}%
\special{pa 4896 2876}%
\special{pa 4890 2870}%
\special{pa 4888 2870}%
\special{pa 4888 2868}%
\special{pa 4886 2868}%
\special{pa 4886 2866}%
\special{pa 4884 2866}%
\special{pa 4884 2864}%
\special{pa 4882 2864}%
\special{pa 4874 2856}%
\special{pa 4872 2856}%
\special{pa 4872 2854}%
\special{pa 4870 2854}%
\special{pa 4870 2852}%
\special{pa 4868 2852}%
\special{pa 4868 2850}%
\special{pa 4866 2850}%
\special{pa 4858 2842}%
\special{pa 4856 2842}%
\special{pa 4856 2840}%
\special{pa 4854 2840}%
\special{pa 4854 2838}%
\special{pa 4852 2838}%
\special{pa 4852 2836}%
\special{pa 4850 2836}%
\special{pa 4850 2834}%
\special{pa 4848 2834}%
\special{pa 4840 2826}%
\special{pa 4838 2826}%
\special{pa 4838 2824}%
\special{pa 4836 2824}%
\special{pa 4836 2822}%
\special{pa 4834 2822}%
\special{pa 4834 2820}%
\special{pa 4832 2820}%
\special{pa 4832 2818}%
\special{pa 4830 2818}%
\special{pa 4822 2810}%
\special{pa 4820 2810}%
\special{pa 4820 2808}%
\special{pa 4818 2808}%
\special{pa 4818 2806}%
\special{pa 4816 2806}%
\special{pa 4816 2804}%
\special{pa 4814 2804}%
\special{pa 4814 2802}%
\special{pa 4812 2802}%
\special{pa 4812 2800}%
\special{pa 4810 2800}%
\special{pa 4800 2790}%
\special{pa 4798 2790}%
\special{pa 4798 2788}%
\special{pa 4796 2788}%
\special{pa 4796 2786}%
\special{pa 4794 2786}%
\special{pa 4794 2784}%
\special{pa 4792 2784}%
\special{pa 4792 2782}%
\special{pa 4790 2782}%
\special{pa 4790 2780}%
\special{pa 4788 2780}%
\special{pa 4778 2770}%
\special{pa 4776 2770}%
\special{pa 4776 2768}%
\special{pa 4774 2768}%
\special{pa 4774 2766}%
\special{pa 4772 2766}%
\special{pa 4772 2764}%
\special{pa 4770 2764}%
\special{pa 4770 2762}%
\special{pa 4768 2762}%
\special{pa 4768 2760}%
\special{pa 4766 2760}%
\special{pa 4766 2758}%
\special{pa 4764 2758}%
\special{pa 4752 2746}%
\special{pa 4750 2746}%
\special{pa 4750 2744}%
\special{pa 4748 2744}%
\special{pa 4748 2742}%
\special{pa 4746 2742}%
\special{pa 4746 2740}%
\special{pa 4744 2740}%
\special{pa 4744 2738}%
\special{pa 4742 2738}%
\special{pa 4742 2736}%
\special{pa 4740 2736}%
\special{pa 4740 2734}%
\special{pa 4738 2734}%
\special{pa 4738 2732}%
\special{pa 4736 2732}%
\special{pa 4722 2718}%
\special{pa 4720 2718}%
\special{pa 4720 2716}%
\special{pa 4718 2716}%
\special{pa 4718 2714}%
\special{pa 4716 2714}%
\special{pa 4716 2712}%
\special{pa 4714 2712}%
\special{pa 4714 2710}%
\special{pa 4712 2710}%
\special{pa 4712 2708}%
\special{pa 4710 2708}%
\special{pa 4710 2706}%
\special{pa 4708 2706}%
\special{pa 4708 2704}%
\special{pa 4706 2704}%
\special{pa 4706 2702}%
\special{pa 4704 2702}%
\special{pa 4704 2700}%
\special{pa 4702 2700}%
\special{pa 4680 2678}%
\special{pa 4678 2678}%
\special{pa 4678 2676}%
\special{pa 4676 2676}%
\special{pa 4676 2674}%
\special{pa 4674 2674}%
\special{pa 4674 2672}%
\special{pa 4672 2672}%
\special{pa 4672 2670}%
\special{pa 4670 2670}%
\special{pa 4670 2668}%
\special{pa 4668 2668}%
\special{pa 4668 2666}%
\special{pa 4666 2666}%
\special{pa 4666 2664}%
\special{pa 4664 2664}%
\special{pa 4664 2662}%
\special{pa 4662 2662}%
\special{pa 4662 2660}%
\special{pa 4660 2660}%
\special{pa 4660 2658}%
\special{pa 4658 2658}%
\special{pa 4658 2656}%
\special{pa 4656 2656}%
\special{pa 4656 2654}%
\special{pa 4654 2654}%
\special{pa 4654 2652}%
\special{pa 4652 2652}%
\special{pa 4652 2650}%
\special{pa 4650 2650}%
\special{pa 4650 2648}%
\special{pa 4648 2648}%
\special{pa 4648 2646}%
\special{pa 4646 2646}%
\special{pa 4646 2644}%
\special{pa 4644 2644}%
\special{pa 4556 2556}%
\special{pa 4556 2554}%
\special{pa 4554 2554}%
\special{pa 4554 2552}%
\special{pa 4552 2552}%
\special{pa 4552 2550}%
\special{pa 4550 2550}%
\special{pa 4550 2548}%
\special{pa 4548 2548}%
\special{pa 4548 2546}%
\special{pa 4546 2546}%
\special{pa 4546 2544}%
\special{pa 4544 2544}%
\special{pa 4544 2542}%
\special{pa 4542 2542}%
\special{pa 4542 2540}%
\special{pa 4540 2540}%
\special{pa 4540 2538}%
\special{pa 4538 2538}%
\special{pa 4538 2536}%
\special{pa 4536 2536}%
\special{pa 4536 2534}%
\special{pa 4534 2534}%
\special{pa 4534 2532}%
\special{pa 4532 2532}%
\special{pa 4532 2530}%
\special{pa 4530 2530}%
\special{pa 4530 2528}%
\special{pa 4528 2528}%
\special{pa 4528 2526}%
\special{pa 4526 2526}%
\special{pa 4526 2524}%
\special{pa 4524 2524}%
\special{pa 4524 2522}%
\special{pa 4502 2500}%
\special{pa 4502 2498}%
\special{pa 4500 2498}%
\special{pa 4500 2496}%
\special{pa 4498 2496}%
\special{pa 4498 2494}%
\special{pa 4496 2494}%
\special{pa 4496 2492}%
\special{pa 4494 2492}%
\special{pa 4494 2490}%
\special{pa 4492 2490}%
\special{pa 4492 2488}%
\special{pa 4490 2488}%
\special{pa 4490 2486}%
\special{pa 4488 2486}%
\special{pa 4488 2484}%
\special{pa 4486 2484}%
\special{pa 4486 2482}%
\special{pa 4484 2482}%
\special{pa 4484 2480}%
\special{pa 4468 2464}%
\special{pa 4468 2462}%
\special{pa 4466 2462}%
\special{pa 4466 2460}%
\special{pa 4464 2460}%
\special{pa 4464 2458}%
\special{pa 4462 2458}%
\special{pa 4462 2456}%
\special{pa 4460 2456}%
\special{pa 4460 2454}%
\special{pa 4458 2454}%
\special{pa 4458 2452}%
\special{pa 4456 2452}%
\special{pa 4456 2450}%
\special{pa 4454 2450}%
\special{pa 4454 2448}%
\special{pa 4442 2436}%
\special{pa 4442 2434}%
\special{pa 4440 2434}%
\special{pa 4440 2432}%
\special{pa 4438 2432}%
\special{pa 4438 2430}%
\special{pa 4436 2430}%
\special{pa 4436 2428}%
\special{pa 4434 2428}%
\special{pa 4434 2426}%
\special{pa 4432 2426}%
\special{pa 4432 2424}%
\special{pa 4420 2412}%
\special{pa 4420 2410}%
\special{pa 4418 2410}%
\special{pa 4418 2408}%
\special{pa 4416 2408}%
\special{pa 4416 2406}%
\special{pa 4414 2406}%
\special{pa 4414 2404}%
\special{pa 4412 2404}%
\special{pa 4412 2402}%
\special{pa 4410 2402}%
\special{pa 4410 2400}%
\special{pa 4400 2390}%
\special{pa 4400 2388}%
\special{pa 4398 2388}%
\special{pa 4398 2386}%
\special{pa 4396 2386}%
\special{pa 4396 2384}%
\special{pa 4394 2384}%
\special{pa 4394 2382}%
\special{pa 4392 2382}%
\special{pa 4392 2380}%
\special{pa 4384 2372}%
\special{pa 4384 2370}%
\special{pa 4382 2370}%
\special{pa 4382 2368}%
\special{pa 4380 2368}%
\special{pa 4380 2366}%
\special{pa 4378 2366}%
\special{pa 4378 2364}%
\special{pa 4376 2364}%
\special{pa 4376 2362}%
\special{pa 4374 2362}%
\special{pa 4374 2360}%
\special{pa 4366 2352}%
\special{pa 4366 2350}%
\special{pa 4364 2350}%
\special{pa 4364 2348}%
\special{pa 4362 2348}%
\special{pa 4362 2346}%
\special{pa 4360 2346}%
\special{pa 4360 2344}%
\special{pa 4352 2336}%
\special{pa 4352 2334}%
\special{pa 4350 2334}%
\special{pa 4350 2332}%
\special{pa 4348 2332}%
\special{pa 4348 2330}%
\special{pa 4346 2330}%
\special{pa 4346 2328}%
\special{pa 4344 2328}%
\special{pa 4344 2326}%
\special{pa 4338 2320}%
\special{pa 4338 2318}%
\special{pa 4336 2318}%
\special{pa 4336 2316}%
\special{pa 4334 2316}%
\special{pa 4334 2314}%
\special{pa 4332 2314}%
\special{pa 4332 2312}%
\special{pa 4330 2312}%
\special{pa 4330 2310}%
\special{pa 4324 2304}%
\special{pa 4324 2302}%
\special{pa 4322 2302}%
\special{pa 4322 2300}%
\special{pa 4320 2300}%
\special{pa 4320 2298}%
\special{pa 4318 2298}%
\special{pa 4318 2296}%
\special{pa 4312 2290}%
\special{pa 4312 2288}%
\special{pa 4310 2288}%
\special{pa 4310 2286}%
\special{pa 4308 2286}%
\special{pa 4308 2284}%
\special{pa 4306 2284}%
\special{pa 4306 2282}%
\special{pa 4300 2276}%
\special{pa 4300 2274}%
\special{pa 4298 2274}%
\special{pa 4298 2272}%
\special{pa 4296 2272}%
\special{pa 4296 2270}%
\special{pa 4294 2270}%
\special{pa 4294 2268}%
\special{pa 4288 2262}%
\special{pa 4288 2260}%
\special{pa 4286 2260}%
\special{pa 4286 2258}%
\special{pa 4284 2258}%
\special{pa 4284 2256}%
\special{pa 4282 2256}%
\special{pa 4282 2254}%
\special{pa 4276 2248}%
\special{pa 4276 2246}%
\special{pa 4274 2246}%
\special{pa 4274 2244}%
\special{pa 4272 2244}%
\special{pa 4272 2242}%
\special{pa 4266 2236}%
\special{pa 4266 2234}%
\special{pa 4264 2234}%
\special{pa 4264 2232}%
\special{pa 4262 2232}%
\special{pa 4262 2230}%
\special{pa 4260 2230}%
\special{pa 4260 2228}%
\special{pa 4256 2224}%
\special{pa 4256 2222}%
\special{pa 4254 2222}%
\special{pa 4254 2220}%
\special{pa 4252 2220}%
\special{pa 4252 2218}%
\special{pa 4250 2218}%
\special{pa 4250 2216}%
\special{pa 4246 2212}%
\special{pa 4246 2210}%
\special{pa 4244 2210}%
\special{pa 4244 2208}%
\special{pa 4242 2208}%
\special{pa 4242 2206}%
\special{pa 4236 2200}%
\special{pa 4236 2198}%
\special{pa 4234 2198}%
\special{pa 4234 2196}%
\special{pa 4232 2196}%
\special{pa 4232 2194}%
\special{pa 4226 2188}%
\special{pa 4226 2186}%
\special{pa 4224 2186}%
\special{pa 4224 2184}%
\special{pa 4222 2184}%
\special{pa 4222 2182}%
\special{pa 4218 2178}%
\special{pa 4218 2176}%
\special{pa 4216 2176}%
\special{pa 4216 2174}%
\special{pa 4214 2174}%
\special{pa 4214 2172}%
\special{pa 4208 2166}%
\special{pa 4208 2164}%
\special{pa 4206 2164}%
\special{pa 4206 2162}%
\special{pa 4204 2162}%
\special{pa 4204 2160}%
\special{pa 4200 2156}%
\special{pa 4200 2154}%
\special{pa 4198 2154}%
\special{pa 4198 2152}%
\special{pa 4196 2152}%
\special{pa 4196 2150}%
\special{pa 4192 2146}%
\special{pa 4192 2144}%
\special{pa 4190 2144}%
\special{pa 4190 2142}%
\special{pa 4188 2142}%
\special{pa 4188 2140}%
\special{pa 4184 2136}%
\special{pa 4184 2134}%
\special{pa 4182 2134}%
\special{pa 4182 2132}%
\special{pa 4180 2132}%
\special{pa 4180 2130}%
\special{pa 4176 2126}%
\special{pa 4176 2124}%
\special{pa 4174 2124}%
\special{pa 4174 2122}%
\special{pa 4172 2122}%
\special{pa 4172 2120}%
\special{pa 4168 2116}%
\special{pa 4168 2114}%
\special{pa 4166 2114}%
\special{pa 4166 2112}%
\special{pa 4164 2112}%
\special{pa 4164 2110}%
\special{pa 4160 2106}%
\special{pa 4160 2104}%
\special{pa 4158 2104}%
\special{pa 4158 2102}%
\special{pa 4156 2102}%
\special{pa 4156 2100}%
\special{pa 4152 2096}%
\special{pa 4152 2094}%
\special{pa 4150 2094}%
\special{pa 4150 2092}%
\special{pa 4148 2092}%
\special{pa 4148 2090}%
\special{pa 4146 2088}%
\special{pa 4146 2086}%
\special{pa 4144 2086}%
\special{pa 4144 2084}%
\special{pa 4142 2084}%
\special{pa 4142 2082}%
\special{pa 4138 2078}%
\special{pa 4138 2076}%
\special{pa 4136 2076}%
\special{pa 4136 2074}%
\special{pa 4134 2074}%
\special{pa 4134 2072}%
\special{pa 4130 2068}%
\special{pa 4130 2066}%
\special{pa 4128 2066}%
\special{pa 4128 2064}%
\special{pa 4124 2060}%
\special{pa 4124 2058}%
\special{pa 4122 2058}%
\special{pa 4122 2056}%
\special{pa 4120 2056}%
\special{pa 4120 2054}%
\special{pa 4116 2050}%
\special{pa 4116 2048}%
\special{pa 4114 2048}%
\special{pa 4114 2046}%
\special{pa 4110 2042}%
\special{pa 4110 2040}%
\special{pa 4108 2040}%
\special{pa 4108 2038}%
\special{pa 4106 2038}%
\special{pa 4106 2036}%
\special{pa 4104 2034}%
\special{pa 4104 2032}%
\special{pa 4102 2032}%
\special{pa 4102 2030}%
\special{pa 4100 2030}%
\special{pa 4100 2028}%
\special{pa 4098 2026}%
\special{pa 4098 2024}%
\special{pa 4096 2024}%
\special{pa 4096 2022}%
\special{pa 4094 2022}%
\special{pa 4094 2020}%
\special{pa 4090 2016}%
\special{pa 4090 2014}%
\special{pa 4088 2014}%
\special{pa 4088 2012}%
\special{pa 4084 2008}%
\special{pa 4084 2006}%
\special{pa 4082 2006}%
\special{pa 4082 2004}%
\special{pa 4078 2000}%
\special{pa 4078 1998}%
\special{pa 4076 1998}%
\special{pa 4076 1996}%
\special{pa 4074 1996}%
\special{pa 4074 1994}%
\special{pa 4072 1992}%
\special{pa 4072 1990}%
\special{pa 4070 1990}%
\special{pa 4070 1988}%
\special{pa 4068 1988}%
\special{pa 4068 1986}%
\special{pa 4066 1984}%
\special{pa 4066 1982}%
\special{pa 4064 1982}%
\special{pa 4064 1980}%
\special{pa 4062 1980}%
\special{pa 4062 1978}%
\special{pa 4060 1976}%
\special{pa 4060 1974}%
\special{pa 4058 1974}%
\special{pa 4058 1972}%
\special{pa 4056 1972}%
\special{pa 4056 1970}%
\special{pa 4054 1968}%
\special{pa 4054 1966}%
\special{pa 4052 1966}%
\special{pa 4052 1964}%
\special{pa 4048 1960}%
\special{pa 4048 1958}%
\special{pa 4046 1958}%
\special{pa 4046 1956}%
\special{pa 4042 1952}%
\special{pa 4042 1950}%
\special{pa 4040 1950}%
\special{pa 4040 1948}%
\special{pa 4036 1944}%
\special{pa 4036 1942}%
\special{pa 4034 1942}%
\special{pa 4034 1940}%
\special{pa 4032 1938}%
\special{pa 4032 1936}%
\special{pa 4030 1936}%
\special{pa 4030 1934}%
\special{pa 4028 1934}%
\special{pa 4028 1932}%
\special{pa 4026 1930}%
\special{pa 4026 1928}%
\special{pa 4024 1928}%
\special{pa 4024 1926}%
\special{pa 4022 1926}%
\special{pa 4022 1924}%
\special{pa 4020 1922}%
\special{pa 4020 1920}%
\special{pa 4018 1920}%
\special{pa 4018 1918}%
\special{pa 4014 1914}%
\special{pa 4014 1912}%
\special{pa 4012 1912}%
\special{pa 4012 1910}%
\special{pa 4010 1908}%
\special{pa 4010 1906}%
\special{pa 4008 1906}%
\special{pa 4008 1904}%
\special{pa 4006 1904}%
\special{pa 4006 1902}%
\special{pa 4004 1900}%
\special{pa 4004 1898}%
\special{pa 4002 1898}%
\special{pa 4002 1896}%
\special{pa 3998 1892}%
\special{pa 3998 1890}%
\special{pa 3996 1890}%
\special{pa 3996 1888}%
\special{pa 3994 1886}%
\special{pa 3994 1884}%
\special{pa 3992 1884}%
\special{pa 3992 1882}%
\special{pa 3988 1878}%
\special{pa 3988 1876}%
\special{pa 3986 1876}%
\special{pa 3986 1874}%
\special{pa 3984 1872}%
\special{pa 3984 1870}%
\special{pa 3982 1870}%
\special{pa 3982 1868}%
\special{pa 3978 1864}%
\special{pa 3978 1862}%
\special{pa 3976 1862}%
\special{pa 3976 1860}%
\special{pa 3974 1858}%
\special{pa 3974 1856}%
\special{pa 3972 1856}%
\special{pa 3972 1854}%
\special{pa 3968 1850}%
\special{pa 3968 1848}%
\special{pa 3966 1848}%
\special{pa 3966 1846}%
\special{pa 3964 1844}%
\special{pa 3964 1842}%
\special{pa 3962 1842}%
\special{pa 3962 1840}%
\special{pa 3960 1838}%
\special{pa 3960 1836}%
\special{pa 3958 1836}%
\special{pa 3958 1834}%
\special{pa 3956 1834}%
\special{pa 3956 1832}%
\special{pa 3954 1830}%
\special{pa 3954 1828}%
\special{pa 3952 1828}%
\special{pa 3952 1826}%
\special{pa 3950 1824}%
\special{pa 3950 1822}%
\special{pa 3948 1822}%
\special{pa 3948 1820}%
\special{pa 3944 1816}%
\special{pa 3944 1814}%
\special{pa 3942 1814}%
\special{pa 3942 1812}%
\special{pa 3940 1810}%
\special{pa 3940 1808}%
\special{pa 3938 1808}%
\special{pa 3938 1806}%
\special{pa 3936 1804}%
\special{pa 3936 1802}%
\special{pa 3934 1802}%
\special{pa 3934 1800}%
\special{pa 3932 1798}%
\special{pa 3932 1796}%
\special{pa 3930 1796}%
\special{pa 3930 1794}%
\special{pa 3928 1794}%
\special{pa 3928 1792}%
\special{pa 3926 1790}%
\special{pa 3926 1788}%
\special{pa 3924 1788}%
\special{pa 3924 1786}%
\special{pa 3922 1784}%
\special{pa 3922 1782}%
\special{pa 3920 1782}%
\special{pa 3920 1780}%
\special{pa 3918 1778}%
\special{pa 3918 1776}%
\special{pa 3916 1776}%
\special{pa 3916 1774}%
\special{pa 3914 1772}%
\special{pa 3914 1770}%
\special{pa 3912 1770}%
\special{pa 3912 1768}%
\special{pa 3910 1766}%
\special{pa 3910 1764}%
\special{pa 3908 1764}%
\special{pa 3908 1762}%
\special{pa 3906 1762}%
\special{pa 3906 1760}%
\special{pa 3904 1758}%
\special{pa 3904 1756}%
\special{pa 3902 1756}%
\special{pa 3902 1754}%
\special{pa 3900 1752}%
\special{pa 3900 1750}%
\special{pa 3898 1750}%
\special{pa 3898 1748}%
\special{pa 3896 1746}%
\special{pa 3896 1744}%
\special{pa 3894 1744}%
\special{pa 3894 1742}%
\special{pa 3892 1740}%
\special{pa 3892 1738}%
\special{pa 3890 1738}%
\special{pa 3890 1736}%
\special{pa 3888 1734}%
\special{pa 3888 1732}%
\special{pa 3886 1732}%
\special{pa 3886 1730}%
\special{pa 3884 1728}%
\special{pa 3884 1726}%
\special{pa 3882 1726}%
\special{pa 3882 1724}%
\special{pa 3880 1722}%
\special{pa 3880 1720}%
\special{pa 3878 1720}%
\special{pa 3878 1718}%
\special{pa 3876 1716}%
\special{pa 3876 1714}%
\special{pa 3874 1714}%
\special{pa 3874 1712}%
\special{pa 3872 1710}%
\special{pa 3872 1708}%
\special{pa 3870 1708}%
\special{pa 3870 1706}%
\special{pa 3868 1704}%
\special{pa 3868 1702}%
\special{pa 3866 1702}%
\special{pa 3866 1700}%
\special{pa 3864 1698}%
\special{pa 3864 1696}%
\special{pa 3862 1696}%
\special{pa 3862 1694}%
\special{pa 3860 1692}%
\special{pa 3860 1690}%
\special{pa 3858 1690}%
\special{pa 3858 1688}%
\special{pa 3856 1686}%
\special{pa 3856 1684}%
\special{pa 3854 1684}%
\special{pa 3854 1682}%
\special{pa 3852 1680}%
\special{pa 3852 1678}%
\special{pa 3850 1678}%
\special{pa 3850 1676}%
\special{pa 3848 1674}%
\special{pa 3848 1672}%
\special{pa 3846 1672}%
\special{pa 3846 1670}%
\special{pa 3844 1668}%
\special{pa 3844 1666}%
\special{pa 3842 1666}%
\special{pa 3842 1664}%
\special{pa 3840 1662}%
\special{pa 3840 1660}%
\special{pa 3838 1660}%
\special{pa 3838 1658}%
\special{pa 3836 1656}%
\special{pa 3836 1654}%
\special{pa 3834 1654}%
\special{pa 3834 1652}%
\special{pa 3832 1650}%
\special{pa 3832 1648}%
\special{pa 3830 1648}%
\special{pa 3830 1646}%
\special{pa 3828 1644}%
\special{pa 3828 1642}%
\special{pa 3826 1642}%
\special{pa 3826 1638}%
\special{pa 3824 1638}%
\special{pa 3824 1636}%
\special{pa 3822 1634}%
\special{pa 3822 1632}%
\special{pa 3820 1632}%
\special{pa 3820 1630}%
\special{pa 3818 1628}%
\special{pa 3818 1626}%
\special{pa 3816 1626}%
\special{pa 3816 1624}%
\special{pa 3814 1622}%
\special{pa 3814 1620}%
\special{pa 3812 1620}%
\special{pa 3812 1618}%
\special{pa 3810 1616}%
\special{pa 3810 1614}%
\special{pa 3808 1614}%
\special{pa 3808 1612}%
\special{pa 3806 1610}%
\special{pa 3806 1608}%
\special{pa 3804 1608}%
\special{pa 3804 1604}%
\special{pa 3802 1604}%
\special{pa 3802 1602}%
\special{pa 3800 1600}%
\special{pa 3800 1598}%
\special{pa 3798 1598}%
\special{pa 3798 1596}%
\special{pa 3796 1594}%
\special{pa 3796 1592}%
\special{pa 3794 1592}%
\special{pa 3794 1590}%
\special{pa 3792 1588}%
\special{pa 3792 1586}%
\special{pa 3790 1586}%
\special{pa 3790 1582}%
\special{pa 3788 1582}%
\special{pa 3788 1580}%
\special{pa 3786 1578}%
\special{pa 3786 1576}%
\special{pa 3784 1576}%
\special{pa 3784 1574}%
\special{pa 3782 1572}%
\special{pa 3782 1570}%
\special{pa 3780 1570}%
\special{pa 3780 1568}%
\special{pa 3778 1566}%
\special{pa 3778 1564}%
\special{pa 3776 1564}%
\special{pa 3776 1560}%
\special{pa 3774 1560}%
\special{pa 3774 1558}%
\special{pa 3772 1556}%
\special{pa 3772 1554}%
\special{pa 3770 1554}%
\special{pa 3770 1552}%
\special{pa 3768 1550}%
\special{pa 3768 1548}%
\special{pa 3766 1548}%
\special{pa 3766 1544}%
\special{pa 3764 1544}%
\special{pa 3764 1542}%
\special{pa 3762 1540}%
\special{pa 3762 1538}%
\special{pa 3760 1538}%
\special{pa 3760 1536}%
\special{pa 3758 1534}%
\special{pa 3758 1532}%
\special{pa 3756 1532}%
\special{pa 3756 1528}%
\special{pa 3754 1528}%
\special{pa 3754 1526}%
\special{pa 3752 1524}%
\special{pa 3752 1522}%
\special{pa 3750 1522}%
\special{pa 3750 1520}%
\special{pa 3748 1518}%
\special{pa 3748 1516}%
\special{pa 3746 1514}%
\special{pa 3746 1512}%
\special{pa 3744 1512}%
\special{pa 3744 1510}%
\special{pa 3742 1508}%
\special{pa 3742 1506}%
\special{pa 3740 1506}%
\special{pa 3740 1504}%
\special{pa 3738 1502}%
\special{pa 3738 1500}%
\special{pa 3736 1498}%
\special{pa 3736 1496}%
\special{pa 3734 1496}%
\special{pa 3734 1494}%
\special{pa 3732 1492}%
\special{pa 3732 1490}%
\special{pa 3730 1488}%
\special{pa 3730 1486}%
\special{pa 3728 1486}%
\special{pa 3728 1484}%
\special{pa 3726 1482}%
\special{pa 3726 1480}%
\special{pa 3724 1480}%
\special{pa 3724 1476}%
\special{pa 3722 1476}%
\special{pa 3722 1474}%
\special{pa 3720 1472}%
\special{pa 3720 1470}%
\special{pa 3718 1470}%
\special{pa 3718 1468}%
\special{pa 3716 1466}%
\special{pa 3716 1464}%
\special{pa 3714 1462}%
\special{pa 3714 1460}%
\special{pa 3712 1460}%
\special{pa 3712 1458}%
\special{pa 3710 1456}%
\special{pa 3710 1454}%
\special{pa 3708 1452}%
\special{pa 3708 1450}%
\special{pa 3706 1450}%
\special{pa 3706 1448}%
\special{pa 3704 1446}%
\special{pa 3704 1444}%
\special{pa 3702 1442}%
\special{pa 3702 1440}%
\special{pa 3700 1440}%
\special{pa 3700 1438}%
\special{pa 3698 1436}%
\special{pa 3698 1434}%
\special{pa 3696 1432}%
\special{pa 3696 1430}%
\special{pa 3694 1430}%
\special{pa 3694 1428}%
\special{pa 3692 1426}%
\special{pa 3692 1424}%
\special{pa 3690 1422}%
\special{pa 3690 1420}%
\special{pa 3688 1420}%
\special{pa 3688 1418}%
\special{pa 3686 1416}%
\special{pa 3686 1414}%
\special{pa 3684 1412}%
\special{pa 3684 1410}%
\special{pa 3682 1410}%
\special{pa 3682 1408}%
\special{pa 3680 1406}%
\special{pa 3680 1404}%
\special{pa 3678 1402}%
\special{pa 3678 1400}%
\special{pa 3676 1400}%
\special{pa 3676 1396}%
\special{pa 3674 1396}%
\special{pa 3674 1394}%
\special{pa 3672 1392}%
\special{pa 3672 1390}%
\special{pa 3670 1390}%
\special{pa 3670 1386}%
\special{pa 3668 1386}%
\special{pa 3668 1384}%
\special{pa 3666 1382}%
\special{pa 3666 1380}%
\special{pa 3664 1378}%
\special{pa 3664 1376}%
\special{pa 3662 1376}%
\special{pa 3662 1374}%
\special{pa 3660 1372}%
\special{pa 3660 1370}%
\special{pa 3658 1368}%
\special{pa 3658 1366}%
\special{pa 3656 1366}%
\special{pa 3656 1362}%
\special{pa 3654 1362}%
\special{pa 3654 1360}%
\special{pa 3652 1358}%
\special{pa 3652 1356}%
\special{pa 3650 1354}%
\special{pa 3650 1352}%
\special{pa 3648 1352}%
\special{pa 3648 1350}%
\special{pa 3646 1348}%
\special{pa 3646 1346}%
\special{pa 3644 1344}%
\special{pa 3644 1342}%
\special{pa 3642 1342}%
\special{pa 3642 1338}%
\special{pa 3640 1338}%
\special{pa 3640 1336}%
\special{pa 3638 1334}%
\special{pa 3638 1332}%
\special{pa 3636 1330}%
\special{pa 3636 1328}%
\special{pa 3634 1328}%
\special{pa 3634 1324}%
\special{pa 3632 1324}%
\special{pa 3632 1322}%
\special{pa 3630 1320}%
\special{pa 3630 1318}%
\special{pa 3628 1316}%
\special{pa 3628 1314}%
\special{pa 3626 1314}%
\special{pa 3626 1310}%
\special{pa 3624 1310}%
\special{pa 3624 1308}%
\special{pa 3622 1306}%
\special{pa 3622 1304}%
\special{pa 3620 1302}%
\special{pa 3620 1300}%
\special{pa 3618 1300}%
\special{pa 3618 1296}%
\special{pa 3616 1296}%
\special{pa 3616 1294}%
\special{pa 3614 1292}%
\special{pa 3614 1290}%
\special{pa 3612 1288}%
\special{pa 3612 1286}%
\special{pa 3610 1286}%
\special{pa 3610 1282}%
\special{pa 3608 1282}%
\special{pa 3608 1280}%
\special{pa 3606 1278}%
\special{pa 3606 1276}%
\special{pa 3604 1274}%
\special{pa 3604 1272}%
\special{pa 3602 1272}%
\special{pa 3602 1268}%
\special{pa 3600 1268}%
\special{pa 3600 1264}%
\special{pa 3598 1264}%
\special{pa 3598 1262}%
\special{pa 3596 1260}%
\special{pa 3596 1258}%
\special{pa 3594 1256}%
\special{pa 3594 1254}%
\special{pa 3592 1254}%
\special{pa 3592 1250}%
\special{pa 3590 1250}%
\special{pa 3590 1248}%
\special{pa 3588 1246}%
\special{pa 3588 1244}%
\special{pa 3586 1242}%
\special{pa 3586 1240}%
\special{pa 3584 1238}%
\special{pa 3584 1236}%
\special{pa 3582 1236}%
\special{pa 3582 1232}%
\special{pa 3580 1232}%
\special{pa 3580 1230}%
\special{pa 3578 1228}%
\special{pa 3578 1226}%
\special{pa 3576 1224}%
\special{pa 3576 1222}%
\special{pa 3574 1220}%
\special{pa 3574 1218}%
\special{pa 3572 1218}%
\special{pa 3572 1214}%
\special{pa 3570 1214}%
\special{pa 3570 1212}%
\special{pa 3568 1210}%
\special{pa 3568 1208}%
\special{pa 3566 1206}%
\special{pa 3566 1204}%
\special{pa 3564 1202}%
\special{pa 3564 1200}%
\special{pa 3562 1200}%
\special{pa 3562 1196}%
\special{pa 3560 1196}%
\special{pa 3560 1192}%
\special{pa 3558 1192}%
\special{pa 3558 1190}%
\special{pa 3556 1188}%
\special{pa 3556 1186}%
\special{pa 3554 1184}%
\special{pa 3554 1182}%
\special{pa 3552 1180}%
\special{pa 3552 1178}%
\special{pa 3550 1178}%
\special{pa 3550 1174}%
\special{pa 3548 1174}%
\special{pa 3548 1170}%
\special{pa 3546 1170}%
\special{pa 3546 1168}%
\special{pa 3544 1166}%
\special{pa 3544 1164}%
\special{pa 3542 1162}%
\special{pa 3542 1160}%
\special{pa 3540 1158}%
\special{pa 3540 1156}%
\special{pa 3538 1156}%
\special{pa 3538 1152}%
\special{pa 3536 1152}%
\special{pa 3536 1148}%
\special{pa 3534 1148}%
\special{pa 3534 1144}%
\special{pa 3532 1144}%
\special{pa 3532 1142}%
\special{pa 3530 1140}%
\special{pa 3530 1138}%
\special{pa 3528 1136}%
\special{pa 3528 1134}%
\special{pa 3526 1132}%
\special{pa 3526 1130}%
\special{pa 3524 1128}%
\special{pa 3524 1126}%
\special{pa 3522 1126}%
\special{pa 3522 1122}%
\special{pa 3520 1122}%
\special{pa 3520 1118}%
\special{pa 3518 1118}%
\special{pa 3518 1114}%
\special{pa 3516 1114}%
\special{pa 3516 1112}%
\special{pa 3514 1110}%
\special{pa 3514 1108}%
\special{pa 3512 1106}%
\special{pa 3512 1104}%
\special{pa 3510 1102}%
\special{pa 3510 1100}%
\special{pa 3508 1098}%
\special{pa 3508 1096}%
\special{pa 3506 1096}%
\special{pa 3506 1092}%
\special{pa 3504 1092}%
\special{pa 3504 1088}%
\special{pa 3502 1088}%
\special{pa 3502 1084}%
\special{pa 3500 1084}%
\special{pa 3500 1080}%
\special{pa 3498 1080}%
\special{pa 3498 1078}%
\special{pa 3496 1076}%
\special{pa 3496 1074}%
\special{pa 3494 1072}%
\special{pa 3494 1070}%
\special{pa 3492 1068}%
\special{pa 3492 1066}%
\special{pa 3490 1064}%
\special{pa 3490 1062}%
\special{pa 3488 1060}%
\special{pa 3488 1058}%
\special{pa 3486 1056}%
\special{pa 3486 1054}%
\special{pa 3484 1054}%
\special{pa 3484 1050}%
\special{pa 3482 1050}%
\special{pa 3482 1046}%
\special{pa 3480 1046}%
\special{pa 3480 1042}%
\special{pa 3478 1042}%
\special{pa 3478 1038}%
\special{pa 3476 1038}%
\special{pa 3476 1034}%
\special{pa 3474 1034}%
\special{pa 3474 1030}%
\special{pa 3472 1030}%
\special{pa 3472 1028}%
\special{pa 3470 1026}%
\special{pa 3470 1024}%
\special{pa 3468 1022}%
\special{pa 3468 1020}%
\special{pa 3466 1018}%
\special{pa 3466 1016}%
\special{pa 3464 1014}%
\special{pa 3464 1012}%
\special{pa 3462 1010}%
\special{pa 3462 1008}%
\special{pa 3460 1006}%
\special{pa 3460 1004}%
\special{pa 3458 1002}%
\special{pa 3458 1000}%
\special{pa 3456 998}%
\special{pa 3456 996}%
\special{pa 3454 994}%
\special{pa 3454 992}%
\special{pa 3452 990}%
\special{pa 3452 988}%
\special{pa 3450 986}%
\special{pa 3450 984}%
\special{pa 3448 984}%
\special{pa 3448 980}%
\special{pa 3446 980}%
\special{pa 3446 976}%
\special{pa 3444 976}%
\special{pa 3444 972}%
\special{pa 3442 972}%
\special{pa 3442 968}%
\special{pa 3440 968}%
\special{pa 3440 964}%
\special{pa 3438 964}%
\special{pa 3438 960}%
\special{pa 3436 960}%
\special{pa 3436 956}%
\special{pa 3434 956}%
\special{pa 3434 952}%
\special{pa 3432 952}%
\special{pa 3432 948}%
\special{pa 3430 948}%
\special{pa 3430 944}%
\special{pa 3428 944}%
\special{pa 3428 940}%
\special{pa 3426 940}%
\special{pa 3426 936}%
\special{pa 3424 936}%
\special{pa 3424 932}%
\special{pa 3422 932}%
\special{pa 3422 928}%
\special{pa 3420 928}%
\special{pa 3420 924}%
\special{pa 3418 924}%
\special{pa 3418 920}%
\special{pa 3416 920}%
\special{pa 3416 916}%
\special{pa 3414 916}%
\special{pa 3414 912}%
\special{pa 3412 912}%
\special{pa 3412 908}%
\special{pa 3410 908}%
\special{pa 3410 904}%
\special{pa 3408 904}%
\special{pa 3408 900}%
\special{pa 3406 898}%
\special{pa 3406 896}%
\special{pa 3404 894}%
\special{pa 3404 892}%
\special{pa 3402 890}%
\special{pa 3402 888}%
\special{pa 3400 886}%
\special{pa 3400 884}%
\special{pa 3398 882}%
\special{pa 3398 880}%
\special{pa 3396 878}%
\special{pa 3396 876}%
\special{pa 3394 874}%
\special{pa 3394 872}%
\special{pa 3392 870}%
\special{pa 3392 868}%
\special{pa 3390 866}%
\special{pa 3390 864}%
\special{pa 3388 862}%
\special{pa 3388 860}%
\special{pa 3386 858}%
\special{pa 3386 854}%
\special{pa 3384 854}%
\special{pa 3384 850}%
\special{pa 3382 850}%
\special{pa 3382 846}%
\special{pa 3380 846}%
\special{pa 3380 842}%
\special{pa 3378 842}%
\special{pa 3378 838}%
\special{pa 3376 838}%
\special{pa 3376 834}%
\special{pa 3374 834}%
\special{pa 3374 830}%
\special{pa 3372 830}%
\special{pa 3372 826}%
\special{pa 3370 824}%
\special{pa 3370 822}%
\special{pa 3368 820}%
\special{pa 3368 818}%
\special{pa 3366 816}%
\special{pa 3366 814}%
\special{pa 3364 812}%
\special{pa 3364 810}%
\special{pa 3362 808}%
\special{pa 3362 804}%
\special{pa 3360 804}%
\special{pa 3360 800}%
\special{pa 3358 800}%
\special{pa 3358 796}%
\special{pa 3356 796}%
\special{pa 3356 792}%
\special{pa 3354 792}%
\special{pa 3354 788}%
\special{pa 3352 788}%
\special{pa 3352 784}%
\special{pa 3350 782}%
\special{pa 3350 780}%
\special{pa 3348 778}%
\special{pa 3348 776}%
\special{pa 3346 774}%
\special{pa 3346 772}%
\special{pa 3344 770}%
\special{pa 3344 766}%
\special{pa 3342 766}%
\special{pa 3342 762}%
\special{pa 3340 762}%
\special{pa 3340 758}%
\special{pa 3338 758}%
\special{pa 3338 754}%
\special{pa 3336 754}%
\special{pa 3336 750}%
\special{pa 3334 748}%
\special{pa 3334 746}%
\special{pa 3332 744}%
\special{pa 3332 742}%
\special{pa 3330 740}%
\special{pa 3330 736}%
\special{pa 3328 736}%
\special{pa 3328 732}%
\special{pa 3326 732}%
\special{pa 3326 728}%
\special{pa 3324 728}%
\special{pa 3324 724}%
\special{pa 3322 724}%
\special{pa 3322 720}%
\special{pa 3320 718}%
\special{pa 3320 716}%
\special{pa 3318 714}%
\special{pa 3318 712}%
\special{pa 3316 710}%
\special{pa 3316 706}%
\special{pa 3314 706}%
\special{pa 3314 702}%
\special{pa 3312 702}%
\special{pa 3312 698}%
\special{pa 3310 698}%
\special{pa 3310 694}%
\special{pa 3308 692}%
\special{pa 3308 690}%
\special{pa 3306 688}%
\special{pa 3306 684}%
\special{pa 3304 684}%
\special{pa 3304 680}%
\special{pa 3302 680}%
\special{pa 3302 676}%
\special{pa 3300 676}%
\special{pa 3300 672}%
\special{pa 3298 670}%
\special{pa 3298 668}%
\special{pa 3296 666}%
\special{pa 3296 662}%
\special{pa 3294 662}%
\special{pa 3294 658}%
\special{pa 3292 658}%
\special{pa 3292 654}%
\special{pa 3290 654}%
\special{pa 3290 650}%
\special{pa 3288 648}%
\special{pa 3288 646}%
\special{pa 3286 644}%
\special{pa 3286 640}%
\special{pa 3284 640}%
\special{pa 3284 636}%
\special{pa 3282 636}%
\special{pa 3282 632}%
\special{pa 3280 630}%
\special{pa 3280 628}%
\special{pa 3278 626}%
\special{pa 3278 624}%
\special{pa 3276 622}%
\special{pa 3276 618}%
\special{pa 3274 618}%
\special{pa 3274 614}%
\special{pa 3272 614}%
\special{pa 3272 610}%
\special{pa 3270 608}%
\special{pa 3270 606}%
\special{pa 3268 604}%
\special{pa 3268 600}%
\special{pa 3266 600}%
\special{pa 3266 596}%
\special{pa 3264 596}%
\special{pa 3264 592}%
\special{pa 3262 590}%
\special{pa 3262 588}%
\special{pa 3260 586}%
\special{pa 3260 582}%
\special{pa 3258 582}%
\special{pa 3258 578}%
\special{pa 3256 578}%
\special{pa 3256 574}%
\special{pa 3254 572}%
\special{pa 3254 568}%
\special{pa 3252 568}%
\special{pa 3252 564}%
\special{pa 3250 564}%
\special{pa 3250 560}%
\special{pa 3248 558}%
\special{pa 3248 556}%
\special{pa 3246 554}%
\special{pa 3246 550}%
\special{pa 3244 550}%
\special{pa 3244 546}%
\special{pa 3242 546}%
\special{pa 3242 542}%
\special{pa 3240 540}%
\special{pa 3240 536}%
\special{pa 3238 536}%
\special{pa 3238 532}%
\special{pa 3236 532}%
\special{pa 3236 528}%
\special{pa 3234 526}%
\special{pa 3234 524}%
\special{pa 3232 522}%
\special{pa 3232 518}%
\special{pa 3230 518}%
\special{pa 3230 514}%
\special{pa 3228 512}%
\special{pa 3228 510}%
\special{pa 3226 508}%
\special{pa 3226 504}%
\special{pa 3224 504}%
\special{pa 3224 500}%
\special{pa 3222 498}%
\special{pa 3222 496}%
\special{pa 3220 494}%
\special{pa 3220 490}%
\special{pa 3218 490}%
\special{pa 3218 486}%
\special{pa 3216 484}%
\special{pa 3216 482}%
\special{pa 3214 480}%
\special{pa 3214 476}%
\special{pa 3212 476}%
\special{pa 3212 472}%
\special{pa 3210 470}%
\special{pa 3210 468}%
\special{pa 3208 466}%
\special{pa 3208 462}%
\special{pa 3206 462}%
\special{pa 3206 458}%
\special{pa 3204 456}%
\special{pa 3204 454}%
\special{pa 3202 452}%
\special{pa 3202 448}%
\special{pa 3200 448}%
\special{pa 3200 444}%
\special{pa 3198 442}%
\special{pa 3198 438}%
\special{pa 3196 438}%
\special{pa 3196 434}%
\special{pa 3194 434}%
\special{pa 3194 430}%
\special{pa 3192 428}%
\special{pa 3192 424}%
\special{pa 3190 424}%
\special{pa 3190 420}%
\special{pa 3188 418}%
\special{pa 3188 416}%
\special{pa 3186 414}%
\special{pa 3186 410}%
\special{pa 3184 410}%
\special{pa 3184 406}%
\special{pa 3182 404}%
\special{pa 3182 400}%
\special{pa 3180 400}%
\special{pa 3180 396}%
\special{pa 3178 394}%
\special{pa 3178 392}%
\special{pa 3176 390}%
\special{pa 3176 386}%
\special{pa 3174 386}%
\special{pa 3174 382}%
\special{pa 3172 380}%
\special{pa 3172 376}%
\special{pa 3170 376}%
\special{pa 3170 372}%
\special{pa 3168 370}%
\special{pa 3168 366}%
\special{pa 3166 366}%
\special{pa 3166 362}%
\special{pa 3164 360}%
\special{pa 3164 358}%
\special{pa 3162 356}%
\special{pa 3162 352}%
\special{pa 3160 352}%
\special{pa 3160 348}%
\special{pa 3158 346}%
\special{pa 3158 342}%
\special{pa 3156 342}%
\special{pa 3156 338}%
\special{pa 3154 336}%
\special{pa 3154 332}%
\special{pa 3152 332}%
\special{pa 3152 328}%
\special{pa 3150 326}%
\special{pa 3150 322}%
\special{pa 3148 322}%
\special{pa 3148 318}%
\special{pa 3146 316}%
\special{pa 3146 312}%
\special{pa 3144 312}%
\special{pa 3144 308}%
\special{pa 3142 306}%
\special{pa 3142 304}%
\special{pa 3140 302}%
\special{pa 3140 298}%
\special{pa 3138 298}%
\special{pa 3138 294}%
\special{pa 3136 292}%
\special{pa 3136 288}%
\special{pa 3134 288}%
\special{pa 3134 284}%
\special{pa 3132 282}%
\special{pa 3132 278}%
\special{pa 3130 278}%
\special{pa 3130 274}%
\special{pa 3128 272}%
\special{pa 3128 268}%
\special{pa 3126 268}%
\special{pa 3126 264}%
\special{pa 3124 262}%
\special{pa 3124 258}%
\special{pa 3122 258}%
\special{pa 3122 254}%
\special{pa 3120 252}%
\special{pa 3120 248}%
\special{pa 3118 248}%
\special{pa 3118 242}%
\special{pa 3116 242}%
\special{pa 3116 238}%
\special{pa 3114 236}%
\special{pa 3114 232}%
\special{pa 3112 232}%
\special{pa 3112 228}%
\special{pa 3110 226}%
\special{pa 3110 222}%
\special{pa 3108 222}%
\special{pa 3108 218}%
\special{pa 3106 216}%
\special{pa 3106 212}%
\special{pa 3104 212}%
\special{pa 3104 208}%
\special{pa 3102 206}%
\special{pa 3102 202}%
\special{pa 3100 202}%
\special{pa 3100 200}%
\special{fp}%
}}%
% FUNC 2 0 3 0 Black White
% 10 200 200 5000 3000 600 600 1000 600 600 200 0 0 0 0 10 2 0 4 0 0
% ///(4x-15)(2y+35)=375///-1///11
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3700 2912}%
\special{pa 3700 2910}%
\special{pa 3698 2908}%
\special{pa 3698 2904}%
\special{pa 3696 2902}%
\special{pa 3696 2898}%
\special{pa 3694 2896}%
\special{pa 3694 2892}%
\special{pa 3692 2890}%
\special{pa 3692 2886}%
\special{pa 3690 2884}%
\special{pa 3690 2880}%
\special{pa 3688 2878}%
\special{pa 3688 2874}%
\special{pa 3686 2872}%
\special{pa 3686 2868}%
\special{pa 3684 2866}%
\special{pa 3684 2862}%
\special{pa 3682 2860}%
\special{pa 3682 2856}%
\special{pa 3680 2854}%
\special{pa 3680 2850}%
\special{pa 3678 2848}%
\special{pa 3678 2844}%
\special{pa 3676 2842}%
\special{pa 3676 2838}%
\special{pa 3674 2836}%
\special{pa 3674 2832}%
\special{pa 3672 2830}%
\special{pa 3672 2826}%
\special{pa 3670 2824}%
\special{pa 3670 2820}%
\special{pa 3668 2818}%
\special{pa 3668 2814}%
\special{pa 3666 2812}%
\special{pa 3666 2808}%
\special{pa 3664 2806}%
\special{pa 3664 2800}%
\special{pa 3662 2800}%
\special{pa 3662 2794}%
\special{pa 3660 2794}%
\special{pa 3660 2788}%
\special{pa 3658 2788}%
\special{pa 3658 2782}%
\special{pa 3656 2782}%
\special{pa 3656 2776}%
\special{pa 3654 2776}%
\special{pa 3654 2770}%
\special{pa 3652 2770}%
\special{pa 3652 2764}%
\special{pa 3650 2762}%
\special{pa 3650 2758}%
\special{pa 3648 2756}%
\special{pa 3648 2752}%
\special{pa 3646 2750}%
\special{pa 3646 2746}%
\special{pa 3644 2744}%
\special{pa 3644 2738}%
\special{pa 3642 2738}%
\special{pa 3642 2732}%
\special{pa 3640 2732}%
\special{pa 3640 2726}%
\special{pa 3638 2726}%
\special{pa 3638 2720}%
\special{pa 3636 2718}%
\special{pa 3636 2714}%
\special{pa 3634 2712}%
\special{pa 3634 2708}%
\special{pa 3632 2706}%
\special{pa 3632 2700}%
\special{pa 3630 2700}%
\special{pa 3630 2694}%
\special{pa 3628 2694}%
\special{pa 3628 2688}%
\special{pa 3626 2686}%
\special{pa 3626 2682}%
\special{pa 3624 2680}%
\special{pa 3624 2674}%
\special{pa 3622 2674}%
\special{pa 3622 2668}%
\special{pa 3620 2668}%
\special{pa 3620 2662}%
\special{pa 3618 2660}%
\special{pa 3618 2656}%
\special{pa 3616 2654}%
\special{pa 3616 2648}%
\special{pa 3614 2648}%
\special{pa 3614 2642}%
\special{pa 3612 2642}%
\special{pa 3612 2636}%
\special{pa 3610 2634}%
\special{pa 3610 2630}%
\special{pa 3608 2628}%
\special{pa 3608 2622}%
\special{pa 3606 2622}%
\special{pa 3606 2616}%
\special{pa 3604 2614}%
\special{pa 3604 2610}%
\special{pa 3602 2608}%
\special{pa 3602 2602}%
\special{pa 3600 2602}%
\special{pa 3600 2596}%
\special{pa 3598 2594}%
\special{pa 3598 2590}%
\special{pa 3596 2588}%
\special{pa 3596 2582}%
\special{pa 3594 2582}%
\special{pa 3594 2576}%
\special{pa 3592 2574}%
\special{pa 3592 2570}%
\special{pa 3590 2568}%
\special{pa 3590 2562}%
\special{pa 3588 2562}%
\special{pa 3588 2556}%
\special{pa 3586 2554}%
\special{pa 3586 2548}%
\special{pa 3584 2548}%
\special{pa 3584 2542}%
\special{pa 3582 2540}%
\special{pa 3582 2536}%
\special{pa 3580 2534}%
\special{pa 3580 2528}%
\special{pa 3578 2528}%
\special{pa 3578 2522}%
\special{pa 3576 2520}%
\special{pa 3576 2514}%
\special{pa 3574 2514}%
\special{pa 3574 2508}%
\special{pa 3572 2506}%
\special{pa 3572 2500}%
\special{pa 3570 2500}%
\special{pa 3570 2494}%
\special{pa 3568 2492}%
\special{pa 3568 2486}%
\special{pa 3566 2486}%
\special{pa 3566 2480}%
\special{pa 3564 2478}%
\special{pa 3564 2472}%
\special{pa 3562 2472}%
\special{pa 3562 2466}%
\special{pa 3560 2464}%
\special{pa 3560 2458}%
\special{pa 3558 2458}%
\special{pa 3558 2452}%
\special{pa 3556 2450}%
\special{pa 3556 2444}%
\special{pa 3554 2444}%
\special{pa 3554 2438}%
\special{pa 3552 2436}%
\special{pa 3552 2430}%
\special{pa 3550 2430}%
\special{pa 3550 2424}%
\special{pa 3548 2422}%
\special{pa 3548 2416}%
\special{pa 3546 2416}%
\special{pa 3546 2408}%
\special{pa 3544 2408}%
\special{pa 3544 2402}%
\special{pa 3542 2400}%
\special{pa 3542 2394}%
\special{pa 3540 2394}%
\special{pa 3540 2388}%
\special{pa 3538 2386}%
\special{pa 3538 2380}%
\special{pa 3536 2378}%
\special{pa 3536 2372}%
\special{pa 3534 2372}%
\special{pa 3534 2366}%
\special{pa 3532 2364}%
\special{pa 3532 2358}%
\special{pa 3530 2358}%
\special{pa 3530 2350}%
\special{pa 3528 2350}%
\special{pa 3528 2344}%
\special{pa 3526 2342}%
\special{pa 3526 2336}%
\special{pa 3524 2334}%
\special{pa 3524 2328}%
\special{pa 3522 2328}%
\special{pa 3522 2322}%
\special{pa 3520 2320}%
\special{pa 3520 2314}%
\special{pa 3518 2312}%
\special{pa 3518 2306}%
\special{pa 3516 2306}%
\special{pa 3516 2298}%
\special{pa 3514 2298}%
\special{pa 3514 2292}%
\special{pa 3512 2290}%
\special{pa 3512 2284}%
\special{pa 3510 2282}%
\special{pa 3510 2276}%
\special{pa 3508 2276}%
\special{pa 3508 2268}%
\special{pa 3506 2268}%
\special{pa 3506 2262}%
\special{pa 3504 2260}%
\special{pa 3504 2254}%
\special{pa 3502 2252}%
\special{pa 3502 2246}%
\special{pa 3500 2244}%
\special{pa 3500 2238}%
\special{pa 3498 2238}%
\special{pa 3498 2230}%
\special{pa 3496 2230}%
\special{pa 3496 2222}%
\special{pa 3494 2222}%
\special{pa 3494 2216}%
\special{pa 3492 2214}%
\special{pa 3492 2208}%
\special{pa 3490 2206}%
\special{pa 3490 2200}%
\special{pa 3488 2198}%
\special{pa 3488 2192}%
\special{pa 3486 2190}%
\special{pa 3486 2184}%
\special{pa 3484 2182}%
\special{pa 3484 2176}%
\special{pa 3482 2176}%
\special{pa 3482 2168}%
\special{pa 3480 2168}%
\special{pa 3480 2160}%
\special{pa 3478 2160}%
\special{pa 3478 2152}%
\special{pa 3476 2152}%
\special{pa 3476 2144}%
\special{pa 3474 2144}%
\special{pa 3474 2136}%
\special{pa 3472 2136}%
\special{pa 3472 2128}%
\special{pa 3470 2128}%
\special{pa 3470 2120}%
\special{pa 3468 2120}%
\special{pa 3468 2112}%
\special{pa 3466 2112}%
\special{pa 3466 2104}%
\special{pa 3464 2104}%
\special{pa 3464 2096}%
\special{pa 3462 2096}%
\special{pa 3462 2088}%
\special{pa 3460 2088}%
\special{pa 3460 2080}%
\special{pa 3458 2080}%
\special{pa 3458 2072}%
\special{pa 3456 2072}%
\special{pa 3456 2064}%
\special{pa 3454 2062}%
\special{pa 3454 2056}%
\special{pa 3452 2054}%
\special{pa 3452 2048}%
\special{pa 3450 2046}%
\special{pa 3450 2040}%
\special{pa 3448 2038}%
\special{pa 3448 2032}%
\special{pa 3446 2030}%
\special{pa 3446 2022}%
\special{pa 3444 2022}%
\special{pa 3444 2014}%
\special{pa 3442 2014}%
\special{pa 3442 2006}%
\special{pa 3440 2006}%
\special{pa 3440 1998}%
\special{pa 3438 1996}%
\special{pa 3438 1990}%
\special{pa 3436 1988}%
\special{pa 3436 1980}%
\special{pa 3434 1980}%
\special{pa 3434 1972}%
\special{pa 3432 1972}%
\special{pa 3432 1964}%
\special{pa 3430 1964}%
\special{pa 3430 1956}%
\special{pa 3428 1954}%
\special{pa 3428 1948}%
\special{pa 3426 1946}%
\special{pa 3426 1938}%
\special{pa 3424 1938}%
\special{pa 3424 1930}%
\special{pa 3422 1928}%
\special{pa 3422 1922}%
\special{pa 3420 1920}%
\special{pa 3420 1912}%
\special{pa 3418 1912}%
\special{pa 3418 1904}%
\special{pa 3416 1904}%
\special{pa 3416 1896}%
\special{pa 3414 1894}%
\special{pa 3414 1886}%
\special{pa 3412 1886}%
\special{pa 3412 1878}%
\special{pa 3410 1876}%
\special{pa 3410 1870}%
\special{pa 3408 1868}%
\special{pa 3408 1860}%
\special{pa 3406 1860}%
\special{pa 3406 1852}%
\special{pa 3404 1850}%
\special{pa 3404 1842}%
\special{pa 3402 1842}%
\special{pa 3402 1834}%
\special{pa 3400 1832}%
\special{pa 3400 1826}%
\special{pa 3398 1824}%
\special{pa 3398 1816}%
\special{pa 3396 1816}%
\special{pa 3396 1808}%
\special{pa 3394 1806}%
\special{pa 3394 1798}%
\special{pa 3392 1798}%
\special{pa 3392 1790}%
\special{pa 3390 1788}%
\special{pa 3390 1780}%
\special{pa 3388 1780}%
\special{pa 3388 1772}%
\special{pa 3386 1770}%
\special{pa 3386 1762}%
\special{pa 3384 1762}%
\special{pa 3384 1754}%
\special{pa 3382 1752}%
\special{pa 3382 1744}%
\special{pa 3380 1742}%
\special{pa 3380 1734}%
\special{pa 3378 1734}%
\special{pa 3378 1726}%
\special{pa 3376 1724}%
\special{pa 3376 1716}%
\special{pa 3374 1716}%
\special{pa 3374 1708}%
\special{pa 3372 1706}%
\special{pa 3372 1698}%
\special{pa 3370 1696}%
\special{pa 3370 1688}%
\special{pa 3368 1688}%
\special{pa 3368 1680}%
\special{pa 3366 1678}%
\special{pa 3366 1670}%
\special{pa 3364 1668}%
\special{pa 3364 1660}%
\special{pa 3362 1660}%
\special{pa 3362 1650}%
\special{pa 3360 1650}%
\special{pa 3360 1642}%
\special{pa 3358 1640}%
\special{pa 3358 1632}%
\special{pa 3356 1632}%
\special{pa 3356 1622}%
\special{pa 3354 1622}%
\special{pa 3354 1612}%
\special{pa 3352 1612}%
\special{pa 3352 1604}%
\special{pa 3350 1602}%
\special{pa 3350 1594}%
\special{pa 3348 1592}%
\special{pa 3348 1584}%
\special{pa 3346 1584}%
\special{pa 3346 1574}%
\special{pa 3344 1574}%
\special{pa 3344 1564}%
\special{pa 3342 1564}%
\special{pa 3342 1556}%
\special{pa 3340 1554}%
\special{pa 3340 1546}%
\special{pa 3338 1544}%
\special{pa 3338 1536}%
\special{pa 3336 1534}%
\special{pa 3336 1526}%
\special{pa 3334 1524}%
\special{pa 3334 1516}%
\special{pa 3332 1514}%
\special{pa 3332 1506}%
\special{pa 3330 1504}%
\special{pa 3330 1496}%
\special{pa 3328 1494}%
\special{pa 3328 1486}%
\special{pa 3326 1486}%
\special{pa 3326 1476}%
\special{pa 3324 1476}%
\special{pa 3324 1466}%
\special{pa 3322 1466}%
\special{pa 3322 1456}%
\special{pa 3320 1454}%
\special{pa 3320 1446}%
\special{pa 3318 1444}%
\special{pa 3318 1436}%
\special{pa 3316 1434}%
\special{pa 3316 1426}%
\special{pa 3314 1424}%
\special{pa 3314 1416}%
\special{pa 3312 1414}%
\special{pa 3312 1406}%
\special{pa 3310 1404}%
\special{pa 3310 1394}%
\special{pa 3308 1394}%
\special{pa 3308 1384}%
\special{pa 3306 1384}%
\special{pa 3306 1374}%
\special{pa 3304 1374}%
\special{pa 3304 1364}%
\special{pa 3302 1362}%
\special{pa 3302 1354}%
\special{pa 3300 1352}%
\special{pa 3300 1344}%
\special{pa 3298 1342}%
\special{pa 3298 1332}%
\special{pa 3296 1332}%
\special{pa 3296 1322}%
\special{pa 3294 1322}%
\special{pa 3294 1312}%
\special{pa 3292 1310}%
\special{pa 3292 1302}%
\special{pa 3290 1300}%
\special{pa 3290 1290}%
\special{pa 3288 1290}%
\special{pa 3288 1280}%
\special{pa 3286 1278}%
\special{pa 3286 1270}%
\special{pa 3284 1268}%
\special{pa 3284 1258}%
\special{pa 3282 1258}%
\special{pa 3282 1248}%
\special{pa 3280 1246}%
\special{pa 3280 1236}%
\special{pa 3278 1236}%
\special{pa 3278 1226}%
\special{pa 3276 1226}%
\special{pa 3276 1216}%
\special{pa 3274 1214}%
\special{pa 3274 1204}%
\special{pa 3272 1204}%
\special{pa 3272 1194}%
\special{pa 3270 1192}%
\special{pa 3270 1182}%
\special{pa 3268 1182}%
\special{pa 3268 1172}%
\special{pa 3266 1170}%
\special{pa 3266 1160}%
\special{pa 3264 1160}%
\special{pa 3264 1150}%
\special{pa 3262 1148}%
\special{pa 3262 1138}%
\special{pa 3260 1138}%
\special{pa 3260 1128}%
\special{pa 3258 1126}%
\special{pa 3258 1116}%
\special{pa 3256 1114}%
\special{pa 3256 1104}%
\special{pa 3254 1104}%
\special{pa 3254 1094}%
\special{pa 3252 1092}%
\special{pa 3252 1082}%
\special{pa 3250 1082}%
\special{pa 3250 1070}%
\special{pa 3248 1070}%
\special{pa 3248 1060}%
\special{pa 3246 1058}%
\special{pa 3246 1048}%
\special{pa 3244 1046}%
\special{pa 3244 1036}%
\special{pa 3242 1036}%
\special{pa 3242 1024}%
\special{pa 3240 1024}%
\special{pa 3240 1014}%
\special{pa 3238 1012}%
\special{pa 3238 1002}%
\special{pa 3236 1000}%
\special{pa 3236 990}%
\special{pa 3234 990}%
\special{pa 3234 978}%
\special{pa 3232 978}%
\special{pa 3232 966}%
\special{pa 3230 966}%
\special{pa 3230 956}%
\special{pa 3228 954}%
\special{pa 3228 944}%
\special{pa 3226 942}%
\special{pa 3226 932}%
\special{pa 3224 930}%
\special{pa 3224 920}%
\special{pa 3222 918}%
\special{pa 3222 908}%
\special{pa 3220 906}%
\special{pa 3220 896}%
\special{pa 3218 894}%
\special{pa 3218 884}%
\special{pa 3216 882}%
\special{pa 3216 872}%
\special{pa 3214 870}%
\special{pa 3214 860}%
\special{pa 3212 858}%
\special{pa 3212 848}%
\special{pa 3210 846}%
\special{pa 3210 836}%
\special{pa 3208 834}%
\special{pa 3208 822}%
\special{pa 3206 822}%
\special{pa 3206 810}%
\special{pa 3204 810}%
\special{pa 3204 798}%
\special{pa 3202 798}%
\special{pa 3202 786}%
\special{pa 3200 784}%
\special{pa 3200 774}%
\special{pa 3198 772}%
\special{pa 3198 762}%
\special{pa 3196 760}%
\special{pa 3196 748}%
\special{pa 3194 748}%
\special{pa 3194 736}%
\special{pa 3192 736}%
\special{pa 3192 724}%
\special{pa 3190 722}%
\special{pa 3190 710}%
\special{pa 3188 710}%
\special{pa 3188 698}%
\special{pa 3186 698}%
\special{pa 3186 686}%
\special{pa 3184 684}%
\special{pa 3184 672}%
\special{pa 3182 672}%
\special{pa 3182 660}%
\special{pa 3180 658}%
\special{pa 3180 646}%
\special{pa 3178 646}%
\special{pa 3178 634}%
\special{pa 3176 632}%
\special{pa 3176 622}%
\special{pa 3174 620}%
\special{pa 3174 608}%
\special{pa 3172 606}%
\special{pa 3172 594}%
\special{pa 3170 594}%
\special{pa 3170 582}%
\special{pa 3168 580}%
\special{pa 3168 568}%
\special{pa 3166 568}%
\special{pa 3166 556}%
\special{pa 3164 554}%
\special{pa 3164 542}%
\special{pa 3162 542}%
\special{pa 3162 528}%
\special{pa 3160 528}%
\special{pa 3160 516}%
\special{pa 3158 514}%
\special{pa 3158 502}%
\special{pa 3156 502}%
\special{pa 3156 488}%
\special{pa 3154 488}%
\special{pa 3154 476}%
\special{pa 3152 474}%
\special{pa 3152 462}%
\special{pa 3150 460}%
\special{pa 3150 448}%
\special{pa 3148 446}%
\special{pa 3148 434}%
\special{pa 3146 434}%
\special{pa 3146 420}%
\special{pa 3144 420}%
\special{pa 3144 406}%
\special{pa 3142 406}%
\special{pa 3142 392}%
\special{pa 3140 392}%
\special{pa 3140 380}%
\special{pa 3138 378}%
\special{pa 3138 366}%
\special{pa 3136 364}%
\special{pa 3136 352}%
\special{pa 3134 350}%
\special{pa 3134 338}%
\special{pa 3132 336}%
\special{pa 3132 322}%
\special{pa 3130 322}%
\special{pa 3130 308}%
\special{pa 3128 308}%
\special{pa 3128 294}%
\special{pa 3126 294}%
\special{pa 3126 280}%
\special{pa 3124 280}%
\special{pa 3124 266}%
\special{pa 3122 266}%
\special{pa 3122 252}%
\special{pa 3120 250}%
\special{pa 3120 238}%
\special{pa 3118 236}%
\special{pa 3118 222}%
\special{pa 3116 222}%
\special{pa 3116 208}%
\special{pa 3114 208}%
\special{pa 3114 200}%
\special{fp}%
\special{pa 3662 2800}%
\special{pa 3662 2800}%
\special{fp}%
\special{pa 3700 2912}%
\special{pa 3700 2914}%
\special{pa 3702 2914}%
\special{pa 3702 2920}%
\special{pa 3704 2920}%
\special{pa 3704 2926}%
\special{pa 3706 2926}%
\special{pa 3706 2932}%
\special{pa 3708 2932}%
\special{pa 3708 2938}%
\special{pa 3710 2938}%
\special{pa 3710 2944}%
\special{pa 3712 2944}%
\special{pa 3712 2948}%
\special{pa 3714 2950}%
\special{pa 3714 2954}%
\special{pa 3716 2956}%
\special{pa 3716 2960}%
\special{pa 3718 2962}%
\special{pa 3718 2966}%
\special{pa 3720 2968}%
\special{pa 3720 2972}%
\special{pa 3722 2972}%
\special{pa 3722 2978}%
\special{pa 3724 2978}%
\special{pa 3724 2984}%
\special{pa 3726 2984}%
\special{pa 3726 2988}%
\special{pa 3728 2990}%
\special{pa 3728 2994}%
\special{pa 3730 2996}%
\special{pa 3730 3000}%
\special{fp}%
}}%
% FUNC 2 0 3 0 Black White
% 10 200 200 5000 3000 600 600 1000 600 600 200 200 200 5000 3000 0 2 0 1 0 0
% 0
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 600 200}%
\special{pa 600 3000}%
\special{fp}%
}}%
% FUNC 2 0 3 0 Black White
% 10 200 200 5000 3000 600 600 1000 600 600 200 200 200 5000 3000 0 2 0 0 0 0
% 0
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 200 600}%
\special{pa 5000 600}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 4 570 2600 630 2600 2600 570 2600 630
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 570 2600}%
\special{pa 630 2600}%
\special{fp}%
\special{pa 2600 570}%
\special{pa 2600 630}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 5000 530 5000 630 1 0 0 0
% $s$
\put(50.0000,-6.3000){\makebox(0,0)[lt]{$s$}}%
% STR 2 0 3 0 Black White
% 4 630 70 630 170 1 0 0 0
% $r$
\put(6.3000,-1.7000){\makebox(0,0)[lt]{$r$}}%
% STR 2 0 3 0 Black White
% 4 630 530 630 630 1 0 0 0
% $0$
\put(6.3000,-6.3000){\makebox(0,0)[lt]{$0$}}%
% STR 2 0 3 0 Black White
% 4 630 2450 630 2550 1 0 0 0
% $-\tfrac{1}{2}$
\put(6.3000,-25.5000){\makebox(0,0)[lt]{$-\tfrac{1}{2}$}}%
% STR 2 0 3 0 Black White
% 4 2520 530 2520 630 1 0 0 0
% $\frac{1}{2}$
\put(25.2000,-6.3000){\makebox(0,0)[lt]{$\frac{1}{2}$}}%
% STR 2 0 3 0 Black White
% 4 3150 530 3150 630 4 0 0 0
% $\frac{9}{14}$
\put(31.5000,-6.3000){\makebox(0,0)[rt]{$\frac{9}{14}$}}%
% STR 2 0 3 0 Black White
% 4 3280 470 3280 570 2 0 0 0
% $\frac{2}{3}$
\put(32.8000,-5.7000){\makebox(0,0)[lb]{$\frac{2}{3}$}}%
% DOT 0 0 3 0 Black White
% 2 3400 1800 3720 1470
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 3400 1800 14 14 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3720 1470 14 14 0  6.28318530717959E+0000}%
}}%
% STR 2 0 3 0 Black White
% 4 3820 1310 3820 1410 1 0 0 0
% $A$
\put(38.2000,-14.1000){\makebox(0,0)[lt]{$A$}}%
% STR 2 0 3 0 Black White
% 4 3350 1730 3350 1830 3 0 0 0
% $B$
\put(33.5000,-18.3000){\makebox(0,0)[rb]{$B$}}%
% LINE 2 0 3 0 Black White
% 34 3650 1550 3270 1170 3680 1520 3250 1090 3700 1480 3240 1020 3670 1390 3230 950 3590 1250 3220 880 3510 1110 3200 800 3450 990 3190 730 3390 870 3180 660 3340 760 3180 600 3280 640 3240 600 3620 1580 3280 1240 3590 1610 3290 1310 3560 1640 3310 1390 3530 1670 3320 1460 3500 1700 3340 1540 3470 1730 3350 1610 3440 1760 3370 1690
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3650 1550}%
\special{pa 3270 1170}%
\special{fp}%
\special{pa 3680 1520}%
\special{pa 3250 1090}%
\special{fp}%
\special{pa 3700 1480}%
\special{pa 3240 1020}%
\special{fp}%
\special{pa 3670 1390}%
\special{pa 3230 950}%
\special{fp}%
\special{pa 3590 1250}%
\special{pa 3220 880}%
\special{fp}%
\special{pa 3510 1110}%
\special{pa 3200 800}%
\special{fp}%
\special{pa 3450 990}%
\special{pa 3190 730}%
\special{fp}%
\special{pa 3390 870}%
\special{pa 3180 660}%
\special{fp}%
\special{pa 3340 760}%
\special{pa 3180 600}%
\special{fp}%
\special{pa 3280 640}%
\special{pa 3240 600}%
\special{fp}%
\special{pa 3620 1580}%
\special{pa 3280 1240}%
\special{fp}%
\special{pa 3590 1610}%
\special{pa 3290 1310}%
\special{fp}%
\special{pa 3560 1640}%
\special{pa 3310 1390}%
\special{fp}%
\special{pa 3530 1670}%
\special{pa 3320 1460}%
\special{fp}%
\special{pa 3500 1700}%
\special{pa 3340 1540}%
\special{fp}%
\special{pa 3470 1730}%
\special{pa 3350 1610}%
\special{fp}%
\special{pa 3440 1760}%
\special{pa 3370 1690}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 28 3920 1280 3290 650 3980 1220 3360 600 4040 1160 3480 600 4100 1100 3600 600 4160 1040 3720 600 4220 980 3840 600 4280 920 3960 600 4340 860 4080 600 4400 800 4200 600 4460 740 4320 600 4520 680 4440 600 3860 1340 3400 880 3800 1400 3530 1130 3740 1460 3680 1400
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3920 1280}%
\special{pa 3290 650}%
\special{fp}%
\special{pa 3980 1220}%
\special{pa 3360 600}%
\special{fp}%
\special{pa 4040 1160}%
\special{pa 3480 600}%
\special{fp}%
\special{pa 4100 1100}%
\special{pa 3600 600}%
\special{fp}%
\special{pa 4160 1040}%
\special{pa 3720 600}%
\special{fp}%
\special{pa 4220 980}%
\special{pa 3840 600}%
\special{fp}%
\special{pa 4280 920}%
\special{pa 3960 600}%
\special{fp}%
\special{pa 4340 860}%
\special{pa 4080 600}%
\special{fp}%
\special{pa 4400 800}%
\special{pa 4200 600}%
\special{fp}%
\special{pa 4460 740}%
\special{pa 4320 600}%
\special{fp}%
\special{pa 4520 680}%
\special{pa 4440 600}%
\special{fp}%
\special{pa 3860 1340}%
\special{pa 3400 880}%
\special{fp}%
\special{pa 3800 1400}%
\special{pa 3530 1130}%
\special{fp}%
\special{pa 3740 1460}%
\special{pa 3680 1400}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 4630 530 4630 630 1 0 0 0
% $1$
\put(46.3000,-6.3000){\makebox(0,0)[lt]{$1$}}%
\end{picture}%

